Generalized snake posets, order polytopes, and lattice-point enumeration

Building from the work of von Bell et al.~(2022), we study the Ehrhart theory of order polytopes arising from a special class of distributive lattices, known as generalized snake posets. We present arithmetic properties satisfied by the Ehrhart polynomials of order polytopes of generalized snake posets along with a computation of their Gorenstein index. Then we give a combinatorial description of the chain polynomial of generalized snake posets as a direction to obtain the $h^*$-polynomial of their associated order polytopes. Additionally, we present explicit formulae for the $h^*$-polynomial of the order polytopes of the two extremal examples of generalized snake posets, namely the ladder and regular snake poset. We then provide a recursive formula for the $h^*$-polynomial of any generalized snake posets and show that the $h^*$-vectors are entry-wise bounded by the $h^*$-vectors of the two extremal cases.

==> revision2/images/chain.tikz <==
\begin{tikzpicture}[scale = 0.65]
    % Set the range of the grid
    \def\xmin{-4}
    \def\xmax{4}
    \def\ymin{0}
    \def\ymax{5}
    % Draw squares
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,0) rectangle (2,1);
    \foreach \x/\y in {1/0, 2/0, 1/1, 2/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,1) rectangle (2,2);
    \foreach \x/\y in {1/1, 2/1, 1/2, 2/2}
        \fill (\x,\y) circle (3pt);

    \draw[black, thick] (-1, 0) -- (0 ,0 );
    \draw[black, thick] (2, 2) -- (2, 3);
    \fill (-1, 0) circle (3pt);
    \fill (2, 3) circle (3pt);
    \draw[dotted, red, thin] (-1, 0) -- (2,3);
    \end{tikzpicture}
    \hspace{2.7cm}
    \begin{tikzpicture}[scale = 0.65]
        \def\xmin{-4}
        \def\xmax{4}
        \def\ymin{0}
        \def\ymax{5}
        
        \draw[blue, thick] (-1, 0) -- (0 ,0 ) -- (0 , 1) -- (1,1) --
        (1,2) -- (2,2) -- (2, 3);
        \node[anchor=north] at (4,2) {$(1 + z)^6$};
        \foreach \x/\y in {-1/0, 0/0, 1/0, 2/0, 2/1, 0/1, 1/1, 1/2, 2/2, 2/3}
        \fill[blue] (\x,\y) circle (3pt);
        \draw[dotted, red, thin] (-1, 0) -- (2,3);
    \end{tikzpicture}
    \hspace{1.1cm}
    \begin{tikzpicture}[scale = 0.65]
        \def\xmin{-4}
        \def\xmax{4}
        \def\ymin{0}
        \def\ymax{5}
        \draw[blue, thick] (-1, 0) -- (0 ,0 ) -- (0 , 1) -- (1,1) --
        (2, 2) -- (2, 3);
        \node[anchor=north] at (4,2) {$z (1 + z)^5$};
        \foreach \x/\y in {-1/0, 0/0, 1/0, 2/0, 2/1, 0/1, 1/1, 1/2, 2/2, 2/3}
        \fill[blue] (\x,\y) circle (3pt);
        \draw[dotted, red, thin] (-1, 0) -- (2,3);
    \end{tikzpicture}
    \vspace{0.8cm}

    \begin{tikzpicture}[scale = 0.65]
        \def\xmin{-4}
        \def\xmax{4}
        \def\ymin{0}
        \def\ymax{5}
        \draw[blue, thick] (-1, 0) -- (0 ,0 ) -- (1,1) --
        (1,2) -- (2,2) -- (2, 3);
        \node[anchor=north] at (4,2) {$z (1 + z)^5$};
        \foreach \x/\y in {-1/0, 0/0, 1/0, 2/0, 2/1, 0/1, 1/1, 1/2, 2/2, 2/3}
        \fill[blue] (\x,\y) circle (3pt);
        \draw[dotted, red, thin] (-1, 0) -- (2,3);
    \end{tikzpicture}
    \hspace{0.7cm}
    \begin{tikzpicture}[scale = 0.65]
        \def\xmin{-4}
        \def\xmax{4}
        \def\ymin{0}
        \def\ymax{5}
        \draw[blue, thick] (-1, 0) -- (0 ,0 ) -- (2, 2) -- (2, 3);
        \node[anchor=north] at (4,2) {$z^2 (1 + z)^4$};
        \foreach \x/\y in {-1/0, 0/0, 1/0, 2/0, 2/1, 0/1, 1/1, 1/2, 2/2, 2/3}
        \fill[blue] (\x,\y) circle (3pt);
        \draw[dotted, red, thin] (-1, 0) -- (2,3);
    \end{tikzpicture}
    \hspace{1cm}
    \begin{tikzpicture}[scale = 0.65]
        \def\xmin{-4}
        \def\xmax{4}
        \def\ymin{0}
        \def\ymax{5}
        \draw[blue, thick] (-1, 0) -- (0 ,0 ) -- (2,1) -- (2,2) -- (2, 3);
        \node[anchor=north] at (4,2) {$z(1 + z)^5$};
        \foreach \x/\y in {-1/0, 0/0, 1/0, 2/0, 2/1, 0/1, 1/1, 1/2, 2/2, 2/3}
        \fill[blue] (\x,\y) circle (3pt);
        \draw[dotted, red, thin] (-1, 0) -- (2,3);
    \end{tikzpicture}

==> revision2/images/example_construction.tikz <==
\begin{tikzpicture}[scale=0.85]
    % Set the range of the grid
    \def\xmin{-1}
    \def\xmax{3}
    \def\ymin{0}
    \def\ymax{4}
    
    
    % Draw squares
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,0) rectangle (2,1);
    \foreach \x/\y in {1/0, 2/0, 1/1, 2/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (2,2) rectangle (3,3);
    \foreach \x/\y in {2/2, 3/2, 2/3, 3/3}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,1) rectangle (2,2);
    \foreach \x/\y in {1/1, 2/1, 1/2, 2/2}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,2) rectangle (2,3);
    \foreach \x/\y in {1/2, 2/2, 1/3, 2/3}
        \fill (\x,\y) circle (3pt);
        
    
    
    \draw[black, thick] (-1, 0) -- (0 , 0);
    \draw[black, thick] (3, 3) -- (3, 4);
    \filldraw (-1,0) circle (3pt);
    \filldraw (3, 4) circle (3pt);


    % draw the red L turns
    \draw[red, thick] (0.1, 0.1) -- (0.9, 0.1);
    \draw[red, thick] (0.9, 0.1) -- (0.9, 0.9);
    
    \draw[red, thick] (1.1, 0.1) -- (1.9, 0.1);
     \draw[red, thick] (1.9, 0.1) -- (1.9, 0.9);
     
     \draw[red, thick] (1.1, 1.1) -- (1.1, 1.9);
     \draw[red, thick] (1.1, 1.9) -- (1.9, 1.9);
     
     \draw[red, thick] (1.1, 2.1) -- (1.1, 2.9);
     \draw[red, thick] (1.1, 2.9) -- (1.9, 2.9);
     
     \draw[red, thick] (2.1, 2.1) -- (2.9, 2.1);
     \draw[red, thick] (2.9, 2.1) -- (2.9, 2.9);


     \draw (- 1, 0) node[left] {$(- 1, 0)$};
     \draw (0, 1) node[left] {$(0, 1)$};

    
\end{tikzpicture}
\hspace{2 cm}
\begin{tikzpicture}[scale=0.85]
    % Set the range of the grid
    \def\xmin{-1}
    \def\xmax{3}
    \def\ymin{0}
    \def\ymax{4}
    
    
    % Draw squares
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill (\x,\y) circle (3pt);
        
    \draw[black,thick] (1,0) rectangle (2,1);
    \foreach \x/\y in {1/0, 2/0, 1/1, 2/1}
        \fill (\x,\y) circle (3pt);

    \draw[black,thick] (1,1) rectangle (2,2);
    \foreach \x/\y in {1/1, 2/1, 1/2, 2/2}
        \fill (\x,\y) circle (3pt);
        
    \draw[black,thick] (2,0) rectangle (3,1);
    \foreach \x/\y in {2/0, 3/0, 2/1, 3/1}
        \fill (\x,\y) circle (3pt);
        
    \draw[black,thick] (2,1) rectangle (3,2);
    \foreach \x/\y in {2/1, 3/1, 2/2, 3/2}
        \fill (\x,\y) circle (3pt);
        
    \draw[black,thick] (2,2) rectangle (3,3);
    \foreach \x/\y in {2/2, 3/2, 2/3, 3/3}
        \fill (\x,\y) circle (3pt);
    
    
        
    
    
    \draw[black, thick] (-1, 0) -- (0 , 0);
    \draw[black, thick] (3, 3) -- (3, 4);
    \filldraw (-1,0) circle (3pt);
    \filldraw (3, 4) circle (3pt);

    % draw the red L turns
    \draw[red, thick] (0.1, 0.1) -- (0.9, 0.1);
    \draw[red, thick] (0.9, 0.1) -- (0.9, 0.9);
    
    \draw[red, thick] (1.1, 0.1) -- (1.9, 0.1);
     \draw[red, thick] (1.9, 0.1) -- (1.9, 0.9);

    \draw[red, thick] (1.1, 1.1) -- (1.9, 1.1);
     \draw[red, thick] (1.9, 1.1) -- (1.9, 1.9);

    \draw[red, thick] (2.1, 0.1) -- (2.9, 0.1);
     \draw[red, thick] (2.9, 0.1) -- (2.9, 0.9);

    \draw[red, thick] (2.1, 1.1) -- (2.9, 1.1);
     \draw[red, thick] (2.9, 1.1) -- (2.9, 1.9);

    \draw[red, thick] (2.1, 2.1) -- (2.9, 2.1);
     \draw[red, thick] (2.9, 2.1) -- (2.9, 2.9);


     \draw (- 1, 0) node[left] {$(- 1, 0)$};
     \draw (0, 1) node[left] {$(0, 1)$};
     
\end{tikzpicture}

==> revision2/images/injective_map.tikz <==
%injective map graph eR(m)LLL(i-1) R(i)R to eRLLL LL


\centering
\begin{tikzpicture}[scale= .8, xscale=-1, rotate=45]
    % Set the range of the grid
    \def\xmin{-5}
    \def\xmax{5}
    \def\ymin{0}
    \def\ymax{10}

    \draw[black, thick] (0,0) -- (0, -1);
    \fill (0, -1) circle (2pt);
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (0,1) rectangle (1,2);
    \foreach \x/\y in {0/1, 1/1, 0/2, 1/2}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (0,2) rectangle (1,3);
    \foreach \x/\y in {0/2, 1/2, 0/3, 1/3}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (1,1) rectangle (2,2);
    \foreach \x/\y in {1/1, 2/1, 1/2, 2/2}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (1,2) rectangle (2,3);
    \foreach \x/\y in {1/2, 2/2, 1/3, 2/3}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (2,2) rectangle (3,3);
    \foreach \x/\y in {2/2, 3/2, 2/3, 3/3}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (3,2) rectangle (4,3);
    \foreach \x/\y in {3/2, 4/2, 3/3, 4/3}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (3,3) rectangle (4,4);
    \foreach \x/\y in {3/3, 4/3, 3/4, 4/4}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (4,3) rectangle (5,4);
    \foreach \x/\y in {4/3, 5/3, 4/4, 5/4}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (4,2) rectangle (5,3);
    \foreach \x/\y in {4/2, 5/2, 4/3, 5/3}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (4,4) rectangle (5,5);
    \foreach \x/\y in {4/4, 5/4, 4/5, 5/5}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (5,2) rectangle (6,3);
    \foreach \x/\y in {5/2, 6/2, 5/3, 6/3}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (5,3) rectangle (6,4);
    \foreach \x/\y in {5/3, 6/3, 5/4, 6/4}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (5,4) rectangle (6,5);
    \foreach \x/\y in {5/4, 6/4, 5/5, 6/5}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (5,5) rectangle (6,6);
    \foreach \x/\y in {5/5, 6/5, 5/6, 6/6}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (5,6) rectangle (6,7);
    \foreach \x/\y in {5/6, 6/6, 5/7, 6/7}
        \fill (\x,\y) circle (2pt);
        \draw[black,thick] (6,6) rectangle (7,7);
    \foreach \x/\y in {6/6, 7/6, 6/7, 7/7}
        \fill (\x,\y) circle (2pt);
    \draw[black, thick] (7,7) -- (8, 7);
    \fill (8, 7) circle (2pt);

    % draw the red L turns
    \foreach \x in {0, 1}
        \draw[red, ultra thin] (\x+0.1, \x+0.1) -- (\x+0.1, \x+0.9);
    \foreach \x in {0, 1}
        \draw[red, ultra thin] (\x+0.1, \x+0.9) -- (\x+0.9, \x+0.9);
    \draw[red, ultra thin] (2+0.1, 2+0.1) -- (2+0.9, 2+0.1);
    \draw[red, ultra thin] (2+0.9, 2+0.1) -- (2+0.9, 2+0.9);
    \foreach \x in {3, 4}
        \draw[red, ultra thin] (\x+0.1, \x+0.1) -- (\x+0.9, \x+0.1);
    \foreach \x in {3, 4}
        \draw[red, ultra thin] (\x+0.9, \x+0.1) -- (\x+0.9, \x+0.9);
    \draw[red, ultra thin] (5+0.1, 5+0.1) -- (5+0.1, 5+0.9);
    \draw[red, ultra thin] (5+0.1, 5+0.9) -- (5+0.9, 5+0.9);
    
    \draw[red, ultra thin] (6.1, 6.1) -- (6.1, 6.9);
    \draw[red, ultra thin] (6.1, 6.9) -- (6.9, 6.9);

    \draw[red, ultra thin] (0.1, 1.1) -- (0.1, 1.9);
    \draw[red, ultra thin] (0.1, 1.9) -- (0.9, 1.9);
    \draw[red, ultra thin] (1.1, 2.1) -- (1.1, 2.9);
    \draw[red, ultra thin] (1.1, 2.9) -- (1.9, 2.9);

    \draw[red, ultra thin] (0.1, 2.1) -- (0.1, 2.9);
    \draw[red, ultra thin] (0.1, 2.9) -- (0.9, 2.9);

    \foreach \x in {3, 4, 5}
        \draw[red, ultra thin] (\x+0.1, \x+0.1-1) -- (\x+0.9, \x+0.1-1);
    \foreach \x in {3, 4, 5}
        \draw[red, ultra thin] (\x+0.9, \x+0.1-1) -- (\x+0.9, \x+0.9-1);

    \foreach \x in {4, 5}
        \draw[red, ultra thin] (\x+0.1, \x+0.1-2) -- (\x+0.9, \x+0.1-2);
    \foreach \x in {4, 5}
        \draw[red, ultra thin] (\x+0.9, \x+0.1-2) -- (\x+0.9, \x+0.9-2);

    \foreach \x in {5}
        \draw[red, ultra thin] (\x+0.1, \x+0.1-3) -- (\x+0.9, \x+0.1-3);
    \foreach \x in {5}
        \draw[red, ultra thin] (\x+0.9, \x+0.1-3) -- (\x+0.9, \x+0.9-3);

    \draw[red, ultra thin] (5.1, 6.1) -- (5.1, 6.9);
    \draw[red, ultra thin] (5.1, 6.9) -- (5.9, 6.9);
    
   \draw[green, dotted, very thick] (3,3) -- (3,-2);
    \draw[green, dotted, very thick] (3,3) -- (-2,3);
    \tikzset{decoration={snake,amplitude=.4mm,segment length=2mm, post length=0mm, pre length=0mm}}
    \draw[blue, decorate ,very thick] (1, 1) -- (2, 1);
    \draw[blue,decorate, very thick] (2, 1) -- (2, 2);
    \draw[blue, decorate,very thick] (2, 2) -- (3, 2);
    \draw[blue, decorate,very thick] (3, 2) -- (3, 3);
    \draw[blue, decorate,very thick] (3, 3) -- (4, 3);
    
    \draw[blue, decorate,very thick] (1, 2) -- (3, 2);
    \draw[blue, decorate,very thick] (3, 2) -- (3, 4);
    \draw[blue, decorate,very thick] (3, 4) -- (4, 4);

    %\draw[green, very thick] (2, 2) -- (2, 3);
    %\draw[green, very thick] (2, 3) -- (3, 3);


 


    \draw[orange, decorate, ultra thick] (8, 7) -- (5, 7);
    \draw[orange, decorate, ultra thick] (5, 7) -- (5, 3);
    \draw[orange, decorate, ultra thick]  (5, 3) -- (4, 3);
    \draw[orange, decorate, ultra thick]  (1, 2) -- (0, 2);
    \draw[orange, decorate, ultra thick]  (0, 2) -- (0, -1);

    
    \fill[blue] (1,1) circle (4pt) node[right] {$A$};
    \fill[blue] (1,2) circle (4pt) node[right] {$B$};
    \fill[blue] (4,3) circle (4pt) node[right] {$C$};
    \fill[blue] (4,4) circle (4pt) node[right] {$D$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%
    \hspace{1.5cm}
    \begin{tikzpicture}[scale= 0.8, rotate=45]
    % Set the range of the grid
    \def\xmin{-5}
    \def\xmax{5}
    \def\ymin{0}
    \def\ymax{10}
    
    \draw[black, thick] (0,0) -- (0, -1);
    \fill (0, -1) circle (2pt);
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (0,1) rectangle (1,2);
    \foreach \x/\y in {0/1, 1/1, 0/2, 1/2}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (0,2) rectangle (1,3);
    \foreach \x/\y in {0/2, 1/2, 0/3, 1/3}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (1,1) rectangle (2,2);
    \foreach \x/\y in {1/1, 2/1, 1/2, 2/2}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (1,2) rectangle (2,3);
    \foreach \x/\y in {1/2, 2/2, 1/3, 2/3}
        \fill (\x,\y) circle (2pt);
        
    \draw[black,thick] (0,3) rectangle (1,4);
    \foreach \x/\y in {0/3, 1/3, 0/4, 1/4}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (0,4) rectangle (1,5);
    \foreach \x/\y in {0/4, 1/4, 0/5, 1/5}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (0,5) rectangle (1,6);
    \foreach \x/\y in {0/5, 1/5, 0/6, 1/6}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (1,3) rectangle (2,4);
    \foreach \x/\y in {1/3, 2/3, 1/4, 2/4}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (1,4) rectangle (2,5);
    \foreach \x/\y in {1/4, 2/4, 1/5, 2/5}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (1,5) rectangle (2,6);
    \foreach \x/\y in {1/5, 2/5, 1/6, 2/6}
        \fill (\x,\y) circle (2pt);
    
    \draw[black,thick] (2,2) rectangle (3,3);
    \foreach \x/\y in {2/2, 3/2, 2/3, 3/3}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (2,3) rectangle (3,4);
    \foreach \x/\y in {2/3, 3/3, 2/4, 3/4}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (2,4) rectangle (3,5);
    \foreach \x/\y in {2/4, 3/4, 2/5, 3/5}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (2,5) rectangle (3,6);
    \foreach \x/\y in {2/5, 3/5, 2/6, 3/6}
        \fill (\x,\y) circle (2pt);
        
    \draw[black,thick] (3,3) rectangle (4,4);
    \foreach \x/\y in {3/3, 4/3, 3/4, 4/4}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (3,4) rectangle (4,5);
    \foreach \x/\y in {3/4, 4/4, 3/5, 4/5}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (3,5) rectangle (4,6);
    \foreach \x/\y in {3/5, 4/5, 3/6, 4/6}
        \fill (\x,\y) circle (2pt);
        
    \draw[black,thick] (4,4) rectangle (5,5);
    \foreach \x/\y in {4/4, 5/4, 4/5, 5/5}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (4,5) rectangle (5,6);
    \foreach \x/\y in {4/5, 5/5, 4/6, 5/6}
        \fill (\x,\y) circle (2pt);

        
    \draw[black,thick] (5,5) rectangle (6,6);
    \foreach \x/\y in {5/5, 6/5, 5/6, 6/6}
        \fill (\x,\y) circle (2pt);
    \draw[black,thick] (6,5) rectangle (7,6);
    \foreach \x/\y in {6/5, 6/6, 7/5, 7/6}
        \fill (\x,\y) circle (2pt);
        \draw[black,thick] (6,6) rectangle (7,7);
    \foreach \x/\y in {6/6, 7/6, 6/7, 7/7}
        \fill (\x,\y) circle (2pt);
    \draw[black, thick] (7,7) -- (7, 8);
    \fill (7, 8) circle (2pt);


    \foreach \x in {0, 1, 2, 3, 4}
        \draw[red, ultra thin] (\x+0.1, \x+0.1) -- (\x+0.1, \x+0.9);
    \foreach \x in {0, 1, 2, 3, 4}
        \draw[red, ultra thin] (\x+0.1, \x+0.9) -- (\x+0.9, \x+0.9);
    \draw[red, ultra thin] (5+0.1, 5+0.1) -- (5+0.9, 5+0.1);
    \draw[red, ultra thin] (5+0.9, 5+0.1) -- (5+0.9, 5+0.9);

    \foreach \x in {0, 1, 2, 3, 4}
        \draw[red, ultra thin] (\x+0.1, \x+0.1+1) -- (\x+0.1, \x+0.9+1);
    \foreach \x in {0, 1, 2, 3, 4}
        \draw[red, ultra thin] (\x+0.1, \x+0.9+1) -- (\x+0.9, \x+0.9+1);

    \foreach \x in {0, 1, 2, 3}
        \draw[red, ultra thin] (\x+0.1, \x+0.1+2) -- (\x+0.1, \x+0.9+2);
    \foreach \x in {0, 1, 2, 3}
        \draw[red, ultra thin] (\x+0.1, \x+0.9+2) -- (\x+0.9, \x+0.9+2);

    \foreach \x in {0, 1, 2}
        \draw[red, ultra thin] (\x+0.1, \x+0.1+3) -- (\x+0.1, \x+0.9+3);
    \foreach \x in {0, 1, 2}
        \draw[red, ultra thin] (\x+0.1, \x+0.9+3) -- (\x+0.9, \x+0.9+3);

    \foreach \x in {0, 1}
        \draw[red, ultra thin] (\x+0.1, \x+0.1+4) -- (\x+0.1, \x+0.9+4);
    \foreach \x in {0, 1}
        \draw[red, ultra thin] (\x+0.1, \x+0.9+4) -- (\x+0.9, \x+0.9+4);

    \foreach \x in {0}
        \draw[red, ultra thin] (\x+0.1, \x+0.1+5) -- (\x+0.1, \x+0.9+5);
    \foreach \x in {0}
        \draw[red, ultra thin] (\x+0.1, \x+0.9+5) -- (\x+0.9, \x+0.9+5);

    \foreach \x in {6}
        \draw[red, ultra thin] (\x+0.1, \x+0.1) -- (\x+0.9, \x+0.1);
    \foreach \x in {6}
        \draw[red, ultra thin] (\x+0.9, \x+0.1) -- (\x+0.9, \x+0.9);

    \foreach \x in {6}
        \draw[red, ultra thin] (\x+0.1, \x+0.1-1) -- (\x+0.9, \x+0.1-1);
    \foreach \x in {6}
        \draw[red, ultra thin] (\x+0.9, \x+0.1-1) -- (\x+0.9, \x+0.9-1);

    \draw[green, dotted, very thick] (3,3) -- (3,-2);
    \draw[green, dotted, very thick] (3,3) -- (-2,3);
    \tikzset{decoration={snake,amplitude=.4mm,segment length=2mm, post length=0mm, pre length=0mm}}
    \draw[blue, decorate, very thick] (1, 1) -- (1, 4);
    \draw[blue, decorate, very thick] (1, 4) -- (4, 4);

    %\draw[green, very thick] (2, 2) -- (3, 2);
    %\draw[green, very thick] (3, 2) -- (3, 3);



    \draw[orange, decorate, ultra thick]  (7, 8) -- (7, 5);
    \draw[orange, decorate, ultra thick]  (7, 5) -- (3, 5);
    \draw[orange, decorate, ultra thick]  (3, 5) -- (3, 4);
    \draw[orange, decorate, ultra thick]  (1, 2) -- (0, 2);
    \draw[orange, decorate, ultra thick]  (0, 2) -- (0, -1);

        \fill[blue] (1,1) circle (4pt) node[right] {$A'$};
    \fill[blue] (1,2) circle (4pt) node[right] {$B'$};
    \fill[blue] (3,4) circle (4pt) node[right] {$C'$};
    \fill[blue] (4,4) circle (4pt) node[right] {$D'$};
    

\end{tikzpicture}


==> revision2/images/invalid_path.tikz <==
\begin{tikzpicture}[scale = 0.85]
    % Set the range of the grid
    \def\xmin{-4}
    \def\xmax{4}
    \def\ymin{0}
    \def\ymax{5}
    % Draw squares
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,0) rectangle (2,1);
    \foreach \x/\y in {1/0, 2/0, 1/1, 2/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,1) rectangle (2,2);
    \foreach \x/\y in {1/1, 2/1, 1/2, 2/2}
        \fill (\x,\y) circle (3pt);

    \draw[black, thick] (-1, 0) -- (0 ,0 );
    \draw[black, thick] (2, 2) -- (2, 3);
    \fill (-1, 0) circle (3pt);
    \fill (2, 3) circle (3pt);
    \draw[dotted, red, thin] (-1, 0) -- (2,3);
\end{tikzpicture}
\hspace{2.5cm}
\begin{tikzpicture}[scale = 0.85]
        \def\xmin{-4}
        \def\xmax{4}
        \def\ymin{0}
        \def\ymax{5}
        
        \draw[red, thick] (-1, 0) -- (0 ,0 ) -- (1 , 0) -- (2,0) --
        (2,1) -- (2,2) -- (2, 3);

        \foreach \x/\y in {-1/0, 0/0, 1/0, 2/0, 2/1, 0/1, 1/1, 1/2, 2/2, 2/3}
        \fill[black] (\x,\y) circle (3pt);
        \draw[dotted, red, thin] (-1, 0) -- (2,3);
\end{tikzpicture}



==> revision2/images/red_Lturn.tikz <==
\begin{tikzpicture}[scale=0.85]
    % Set the range of the grid
    \def\xmin{-1}
    \def\xmax{3}
    \def\ymin{0}
    \def\ymax{4}
    
    
    % Draw squares
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,0) rectangle (2,1);
    \foreach \x/\y in {1/0, 2/0, 1/1, 2/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (2,2) rectangle (3,3);
    \foreach \x/\y in {2/2, 3/2, 2/3, 3/3}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,1) rectangle (2,2);
    \foreach \x/\y in {1/1, 2/1, 1/2, 2/2}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,2) rectangle (2,3);
    \foreach \x/\y in {1/2, 2/2, 1/3, 2/3}
        \fill (\x,\y) circle (3pt);
        
    
    
    \draw[black, thick] (-1, 0) -- (0 , 0);
    \draw[black, thick] (3, 3) -- (3, 4);
    \filldraw (-1,0) circle (3pt);
    \filldraw (3, 4) circle (3pt);
    \foreach \x/\y/\label in {1/1, 2/2, 3/3, 0/0}
        \fill[blue] (\x,\y) circle (4pt);

    % draw the red L turns
    \draw[red, thick] (0.1, 0.1) -- (0.9, 0.1);
    \draw[red, thick] (0.9, 0.1) -- (0.9, 0.9);
    
    \draw[red, thick] (1.1, 0.1) -- (1.9, 0.1);
     \draw[red, thick] (1.9, 0.1) -- (1.9, 0.9);
     
     \draw[red, thick] (1.1, 1.1) -- (1.1, 1.9);
     \draw[red, thick] (1.1, 1.9) -- (1.9, 1.9);
     
     \draw[red, thick] (1.1, 2.1) -- (1.1, 2.9);
     \draw[red, thick] (1.1, 2.9) -- (1.9, 2.9);
     
     \draw[red, thick] (2.1, 2.1) -- (2.9, 2.1);
     \draw[red, thick] (2.9, 2.1) -- (2.9, 2.9);

 
     \draw (- 1, 0) node[left] {$(- 1, 0)$};
     \draw (0, 1) node[left] {$(0, 1)$};
     \draw (0.5, 0.5) node[] {$C_1$};
     \draw (1.5, 0.5) node[] {$S_{1, 2}$};
      \draw (1.5, 1.5) node[] {$C_2$};
       \draw (2.5, 2.5) node[] {$C_3$};
       \draw (1.5, 2.5) node[] {$S_{2, 3}$};
    
\end{tikzpicture}
    \hspace{0.8 cm}
    \qquad % <----------------- SPACE BETWEEN PICTURES
\begin{tikzpicture}
    \def\xmin{-1}
    \def\xmax{4}
    \def\ymin{0}
    \def\ymax{4}
    \draw[->, thick] (1,4) -- (3,4) node[midway, above] {$T$};
    \draw[<-, thick] (1,3.8) -- (3,3.8) node[midway, below] {$T^{-1}$};
\end{tikzpicture}
\qquad %
\hspace{0.8 cm}
    \begin{tikzpicture}[scale=0.85]
    % Set the range of the grid
    \def\xmin{-1}
    \def\xmax{3}
    \def\ymin{0}
    \def\ymax{4}
    
    
    % Draw squares
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,0) rectangle (2,1);
    \foreach \x/\y in {1/0, 2/0, 1/1, 2/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (2,0) rectangle (3,1);
    \foreach \x/\y in {2/0, 3/0, 2/1, 3/1}
        \fill (\x,\y) circle (3pt);

    
    \draw[black,thick] (0,2) rectangle (1,3);
    \foreach \x/\y in {0/2, 1/2, 0/3, 1/3}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (0,1) rectangle (1,2);
    \foreach \x/\y in {0/1, 1/1, 0/2, 1/2}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (1,1) rectangle (2,2);
    \foreach \x/\y in {1/1, 2/1, 1/2, 2/2}
        \fill (\x,\y) circle (3pt);
    

    \draw[black, thick] (3, 0) -- (4, 0);
    \draw[black, thick] (0, 3) -- (0, 4);
    \draw[black, thick] (0, 0) -- (1, 1);
    \draw[black, thick] (1, 0) -- (2, 1);
    \draw[black, thick] (2, 0) -- (3, 1);
    \draw[black, thick] (0, 1) -- (1, 2);
    \draw[black, thick] (0, 2) -- (1, 3);
    \draw[black, thick] (1, 1) -- (2, 2);

    
    \filldraw (4, 0) circle (3pt);
    \filldraw (0, 4) circle (3pt);
    

    
\end{tikzpicture}

==> revision2/images/snake_poset.tikz <==
\begin{tikzpicture}[scale= 0.8, rotate = -45]
    % Set the range of the grid
    \def\xmin{-5}
    \def\xmax{5}
    \def\ymin{0}
    \def\ymax{10}
    
    
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (0,1) rectangle (1,2);
    \foreach \x/\y in {0/1, 1/1, 0/2, 1/2}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (0,1) rectangle (-1,2);
    \foreach \x/\y in {0/1, 0/2, -1/1, -1/2}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (-1,2) rectangle (0,3);
    \foreach \x/\y in {-1/2, 0/2, -1/3, 0/3}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (-1,2) rectangle (-2,3);
    \foreach \x/\y in {-1/2, -1/3, -2/2, -2/3}
        \fill (\x,\y) circle (3pt);
 

    \draw (-1.7, 2.3) node[right] {$\epsilon$};
    \draw (-0.7, 2.3) node[right] {$R$};
    \draw (-0.7, 1.3) node[right] {$L$};
    \draw (0.3, 1.3) node[right] {$R$};
    \draw (0.3, 0.3) node[right] {$L$};

    \draw (-2, 3) node[above] {$0$};
    \draw (-2, 2) node[left] {$1$};
    \draw (-1, 3) node[right] {$2$};
    \draw (-1, 2) node[left] {$3$};
    \draw (0, 3) node[right] {$4$};
    \draw (0, 2) node[right] {$5$};
    \draw (-1, 1) node[left] {$6$};
    \draw (0, 1) node[left] {$7$};
    \draw (1, 2) node[right] {$8$};
    \draw (1, 1) node[right] {$9$};
    \draw (0, 0) node[left] {$10$};
    \draw (1, 0) node[below] {$11$};
\end{tikzpicture}
\hspace{2 cm}
    \begin{tikzpicture}[scale= 0.8, rotate = -45]
    % Set the range of the grid
    \def\xmin{-5}
    \def\xmax{5}
    \def\ymin{0}
    \def\ymax{10}
    
    
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (0,1) rectangle (1,2);
    \foreach \x/\y in {0/1, 1/1, 0/2, 1/2}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (0,2) rectangle (1,3);
    \foreach \x/\y in {0/2, 1/2, 0/3, 1/3}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (0,3) rectangle (1,4);
    \foreach \x/\y in {0/3, 1/3, 0/4, 1/4}
        \fill (\x,\y) circle (3pt);
    \draw[black,thick] (0,4) rectangle (1,5);
    \foreach \x/\y in {0/4, 1/4, 0/5, 1/5}
        \fill (\x,\y) circle (3pt);

    \draw (0.3, 4.3) node[right] {$\epsilon$};
    \draw (0.3, 3.3) node[right] {$L$};
    \draw (0.3, 2.3) node[right] {$L$};
    \draw (0.3, 1.3) node[right] {$L$};
    \draw (0.3, 0.3) node[right] {$L$};

    \draw (0, 5) node[above] {$0$};
    \draw (0, 4) node[above] {$1$};
    \draw (0, 3) node[above] {$4$};
    \draw (0, 2) node[above] {$6$};
    \draw (0, 1) node[above] {$8$};
    \draw (0, 0) node[above] {$10$};
    
    \draw (1, 5) node[right] {$2$};
    \draw (1, 4) node[right] {$3$};
    \draw (1, 3) node[right] {$5$};
    \draw (1, 2) node[right] {$7$};
    \draw (1, 1) node[right] {$9$};
    \draw (1, 0) node[right] {$11$};
    
\end{tikzpicture}

==> revision2/images/subposet.tikz <==
\begin{tikzpicture}[scale=0.8, rotate=-45]
        \draw[black, thick] (-1,1) rectangle (-2,2);
        \foreach \x/\y in {-1/1, -2/1, -1/2, -2/2} {
            \fill (\x,\y) circle (3pt);
        }
        \draw (-1.7, 1.3) node[right] {$\epsilon$};
        
        \draw[black, thick] (0,0) rectangle (1,1);
        \foreach \x/\y in {0/0, 1/0, 0/1, 1/1} {
            \fill (\x,\y) circle (3pt);
        }
        \draw (0.3, 0.3) node[right] {$R$};

        \draw[red, very thick] (0,0) rectangle (-1,1);
        \foreach \x/\y in {0/0, -1/0, 0/1, -1/1} {
            \fill[red] (\x,\y) circle (3pt);
        }
        \draw (-0.7, 0.3) node[right] {$R$};
   
        \draw[red, very thick] (-2,1) rectangle (-1,0);
        \foreach \x/\y in {-2/1, -1/1, -2/0, -1/0} {
            \fill[red] (\x,\y) circle (3pt);
        }
        \draw (-1.7, 0.3) node[right] {$L$};
        
\end{tikzpicture}
\hspace{2.5 cm}
\begin{tikzpicture}[scale=0.8]
    % Set the range of the grid
    \def\xmin{-1}
    \def\xmax{4}
    \def\ymin{0}
    \def\ymax{5}   
    
    % Draw squares and add labels
    \draw[black,thick] (0,0) rectangle (1,1);
    \foreach \x/\y in {0/0, 1/0, 0/1, 1/1}
        \fill[black] (\x,\y) circle (3pt);
    \node at (0.5, 0.5) {$R$};

    \draw[black,thick] (1,0) rectangle (2,1);
    \foreach \x/\y in {1/0, 2/0, 1/1, 2/1}
        \fill[black] (\x,\y) circle (3pt);
    \node at (1.5, 0.5) {$R$};

    \draw[black,thick] (2,0) rectangle (3,1);
    \foreach \x/\y in {2/0, 3/0, 0/1, 3/1}
        \fill[black] (\x,\y) circle (3pt);
    \node at (2.5, 0.5) {$R$};

    \draw[green, very thick] (1,1) rectangle (2,2);
    \foreach \x/\y in {1/1, 2/1, 1/2, 2/2}
        \fill[green] (\x,\y) circle (3pt);
    \node at (1.5, 1.5) {$R$};

    \draw[green, very thick] (2,1) rectangle (3,2);
    \foreach \x/\y in {2/1, 3/1, 2/2, 3/2}
        \fill[green] (\x,\y) circle (3pt);
    \node at (2.5, 1.5) {$R$};

    \draw[green, very thick] (2,2) rectangle (3,3);
    \foreach \x/\y in {2/2, 3/2, 2/3, 3/3}
        \fill[green] (\x,\y) circle (3pt);
    \node at (2.5, 2.5) {$L$};

    \draw[black,thick] (3,3) rectangle (4,4);
    \foreach \x/\y in {3/3, 4/3, 3/4, 4/4}
        \fill[black] (\x,\y) circle (3pt);
    \node at (3.5, 3.5) {$\epsilon$};
    
    \draw[green, very thick] (2,3) rectangle (3,4);
    \foreach \x/\y in {2/3, 3/3, 2/4, 3/4}
        \fill[green] (\x,\y) circle (3pt);
    \node at (2.5, 3.5) {$L$};    
    
    \draw[black, thick] (-1, 0) -- (0 , 0);
    \draw[black, thick] (4, 4) -- (4 , 5);
    \filldraw (-1,0) circle (3pt);
    \filldraw (4, 5) circle (3pt);
\end{tikzpicture}


